Motion Estimation in Occupancy Grid Maps in Stationary Settings Using Recurrent Neural Networks

In this work, we tackle the problem of modeling the vehicle environment as dynamic occupancy grid map in complex urban scenarios using recurrent neural networks. Dynamic occupancy grid maps represent the scene in a bird's eye view, where each grid cell contains the occupancy probability and the two dimensional velocity. As input data, our approach relies on measurement grid maps, which contain occupancy probabilities, generated with lidar measurements. Given this configuration, we propose a recurrent neural network architecture to predict a dynamic occupancy grid map, i.e. filtered occupancy and velocity of each cell, by using a sequence of measurement grid maps. Our network architecture contains convolutional long-short term memories in order to sequentially process the input, makes use of spatial context, and captures motion. In the evaluation, we quantify improvements in estimating the velocity of braking and turning vehicles compared to the state-of-the-art. Additionally, we demonstrate that our approach provides more consistent velocity estimates for dynamic objects, as well as, less erroneous velocity estimates in static area.

==> img/driving_circles_ori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% RNN = 6.2052
% par = 21.0843
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={time in [s]},
ymin=-200,
ymax=250,
xtick = {0, 5, 10, 15, 20, 25},
xticklabels = {0, 5, 10, 15, 20, 25},
ytick = {-200, -160, -120, -80, -40, 0, 40, 80, 120, 160, 200, 240},
yticklabels = {-200, -160, -120, -80, -40, 0, 40, 80, 120, 160, 200, 240},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{orientation in [}^\circ\text{]}$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize, legend columns=3}, xticklabel style = {font=\footnotesize}, yticklabel style = {font=\footnotesize}, xlabel style = {font=\footnotesize}, ylabel style = {font=\footnotesize}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.000	68.927\\
0.100	65.642\\
0.200	62.357\\
0.300	59.032\\
0.400	55.903\\
0.500	52.830\\
0.600	49.063\\
0.700	45.653\\
0.800	42.270\\
0.900	38.898\\
1.000	35.351\\
1.100	31.928\\
1.200	28.584\\
1.300	25.107\\
1.400	21.678\\
1.500	17.775\\
1.600	14.444\\
1.700	10.873\\
1.799	7.356\\
1.899	3.892\\
2.000	0.090\\
2.100	-3.416\\
2.200	-7.206\\
2.300	-10.755\\
2.401	-14.196\\
2.501	-17.861\\
2.601	-21.385\\
2.701	-25.229\\
2.802	-28.588\\
2.902	-32.009\\
3.002	-35.829\\
3.102	-39.488\\
3.203	-43.083\\
3.303	-46.437\\
3.403	-49.992\\
3.503	-53.666\\
3.604	-56.681\\
3.704	-60.395\\
3.804	-63.850\\
3.904	-67.371\\
4.004	-70.539\\
4.105	-74.007\\
4.205	-77.378\\
4.305	-81.005\\
4.405	-84.153\\
4.505	-87.392\\
4.605	-90.599\\
4.705	-94.012\\
4.805	-96.970\\
4.905	-100.082\\
5.005	-103.192\\
5.106	-106.295\\
5.206	-109.100\\
5.306	-112.117\\
5.406	-115.190\\
5.506	-118.080\\
5.606	-121.223\\
5.706	-124.080\\
5.805	-127.042\\
5.905	-130.238\\
6.005	-133.337\\
6.105	-136.271\\
6.205	-139.111\\
6.305	-142.067\\
6.405	-145.023\\
6.505	-147.935\\
6.605	-151.131\\
6.705	-153.840\\
6.805	-156.584\\
6.905	-159.524\\
7.004	-162.353\\
7.104	-165.079\\
7.204	-167.876\\
7.304	-170.763\\
7.404	-173.726\\
7.504	-176.649\\
7.604	-179.368\\
7.703	177.872\\
7.803	175.163\\
7.903	172.428\\
8.003	169.803\\
8.103	167.143\\
8.203	164.459\\
8.302	161.712\\
8.402	158.964\\
8.502	156.334\\
8.602	153.380\\
8.702	150.618\\
8.802	148.256\\
8.903	145.551\\
9.003	142.409\\
9.103	139.339\\
9.203	136.740\\
9.303	134.330\\
9.403	131.548\\
9.503	128.399\\
9.603	125.499\\
9.703	122.904\\
9.803	119.908\\
9.903	117.424\\
10.003	114.392\\
10.103	111.561\\
10.203	108.499\\
10.303	105.759\\
10.403	103.155\\
10.503	100.198\\
10.603	97.319\\
10.703	94.506\\
10.803	91.538\\
10.902	88.491\\
11.002	85.595\\
11.102	82.572\\
11.202	79.709\\
11.302	76.714\\
11.401	73.809\\
11.502	70.640\\
11.601	67.479\\
11.701	64.605\\
11.801	61.389\\
11.901	58.436\\
12.001	55.125\\
12.101	52.141\\
12.201	49.477\\
12.301	46.314\\
12.401	43.416\\
12.501	40.174\\
12.601	37.075\\
12.701	34.123\\
12.801	31.289\\
12.901	28.261\\
13.001	25.059\\
13.101	21.765\\
13.201	18.674\\
13.301	15.942\\
13.401	13.019\\
13.501	9.850\\
13.601	6.696\\
13.701	3.568\\
13.801	0.864\\
13.901	-2.137\\
14.002	-5.326\\
14.102	-8.630\\
14.202	-11.251\\
14.302	-14.396\\
14.402	-17.377\\
14.502	-20.187\\
14.602	-23.017\\
14.702	-26.169\\
14.802	-29.414\\
14.902	-32.232\\
15.002	-34.856\\
15.102	-38.119\\
15.202	-41.508\\
15.302	-44.643\\
15.402	-47.587\\
15.502	-50.905\\
15.602	-53.834\\
15.702	-56.689\\
15.802	-59.869\\
15.902	-62.895\\
16.002	-65.856\\
16.102	-68.860\\
16.202	-71.720\\
16.302	-74.857\\
16.402	-77.644\\
16.502	-80.317\\
16.602	-83.199\\
16.702	-86.429\\
16.802	-89.171\\
16.902	-92.016\\
17.002	-94.651\\
17.102	-97.678\\
17.202	-100.478\\
17.302	-103.454\\
17.402	-106.182\\
17.502	-108.911\\
17.602	-111.713\\
17.702	-114.810\\
17.802	-117.857\\
17.902	-120.785\\
18.002	-123.828\\
18.102	-126.667\\
18.202	-129.700\\
18.302	-132.729\\
18.402	-135.926\\
18.502	-138.765\\
18.602	-141.495\\
18.702	-144.119\\
18.802	-146.917\\
18.902	-149.496\\
19.002	-152.343\\
19.102	-155.120\\
19.202	-157.723\\
19.302	-160.522\\
19.401	-163.306\\
19.501	-166.061\\
19.601	-168.539\\
19.701	-170.915\\
19.801	-173.481\\
19.901	-176.140\\
20.001	-178.934\\
20.100	178.666\\
20.200	176.025\\
20.300	173.459\\
20.400	170.740\\
20.500	168.139\\
20.600	165.396\\
20.700	162.919\\
20.800	160.164\\
20.900	157.566\\
21.000	155.143\\
21.100	152.887\\
21.200	150.385\\
21.300	148.125\\
21.400	145.513\\
21.500	142.671\\
21.600	140.143\\
21.700	137.382\\
21.800	135.017\\
21.900	132.437\\
22.000	129.771\\
22.100	127.458\\
22.200	124.738\\
22.300	121.741\\
22.400	119.008\\
22.500	116.149\\
22.601	113.324\\
22.701	110.696\\
22.801	107.842\\
22.901	105.031\\
23.000	102.598\\
23.101	99.994\\
23.201	97.428\\
23.300	94.538\\
23.401	91.840\\
23.501	88.957\\
23.601	86.360\\
23.701	83.721\\
23.801	80.946\\
23.900	78.385\\
24.000	75.752\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.000	73.060\\
0.100	71.911\\
0.200	70.602\\
0.300	65.011\\
0.400	60.288\\
0.500	59.065\\
0.600	56.378\\
0.700	53.788\\
0.800	49.423\\
0.900	46.591\\
1.000	42.576\\
1.100	39.810\\
1.200	34.888\\
1.300	32.996\\
1.400	26.891\\
1.500	22.039\\
1.600	20.526\\
1.700	17.174\\
1.799	15.400\\
1.899	11.171\\
2.000	4.905\\
2.100	1.907\\
2.200	0.105\\
2.300	-3.059\\
2.401	-5.046\\
2.501	-11.232\\
2.601	-16.897\\
2.701	-20.283\\
2.802	-22.101\\
2.902	-23.843\\
3.002	-27.419\\
3.102	-34.001\\
3.203	-39.519\\
3.303	-41.692\\
3.403	-45.813\\
3.503	-47.597\\
3.604	-52.502\\
3.704	-54.858\\
3.804	-56.541\\
3.904	-59.477\\
4.004	-63.488\\
4.105	-68.292\\
4.205	-73.081\\
4.305	-76.513\\
4.405	-81.304\\
4.505	-84.259\\
4.605	-84.893\\
4.705	-88.160\\
4.805	-93.878\\
4.905	-95.201\\
5.005	-95.984\\
5.106	-99.588\\
5.206	-102.693\\
5.306	-105.499\\
5.406	-108.816\\
5.506	-111.645\\
5.606	-110.366\\
5.706	-115.189\\
5.805	-119.514\\
5.905	-124.178\\
6.005	-127.780\\
6.105	-129.154\\
6.205	-130.147\\
6.305	-133.026\\
6.405	-135.682\\
6.505	-139.009\\
6.605	-142.494\\
6.705	-141.316\\
6.805	-147.171\\
6.905	-149.258\\
7.004	-153.858\\
7.104	-157.967\\
7.204	-161.513\\
7.304	-163.684\\
7.404	-166.697\\
7.504	-166.470\\
7.604	-168.539\\
7.703	-173.046\\
7.803	-175.789\\
7.903	-179.835\\
8.003	175.781\\
8.103	176.564\\
8.203	174.477\\
8.302	167.296\\
8.402	165.054\\
8.502	163.639\\
8.602	160.682\\
8.702	156.303\\
8.802	156.161\\
8.903	156.072\\
9.003	149.896\\
9.103	146.958\\
9.203	142.036\\
9.303	138.211\\
9.403	137.897\\
9.503	136.135\\
9.603	132.285\\
9.703	126.666\\
9.803	126.876\\
9.903	123.104\\
10.003	122.623\\
10.103	119.836\\
10.203	115.945\\
10.303	112.267\\
10.403	106.621\\
10.503	105.223\\
10.603	101.511\\
10.703	96.978\\
10.803	95.584\\
10.902	88.257\\
11.002	89.764\\
11.102	88.121\\
11.202	85.528\\
11.302	82.681\\
11.401	78.814\\
11.502	75.842\\
11.601	75.636\\
11.701	72.226\\
11.801	66.912\\
11.901	62.982\\
12.001	59.499\\
12.101	57.137\\
12.201	54.236\\
12.301	50.995\\
12.401	52.205\\
12.501	45.133\\
12.601	41.842\\
12.701	40.236\\
12.801	36.281\\
12.901	33.968\\
13.001	28.234\\
13.101	24.629\\
13.201	23.445\\
13.301	21.005\\
13.401	16.577\\
13.501	14.562\\
13.601	10.811\\
13.701	6.963\\
13.801	2.695\\
13.901	1.839\\
14.002	-3.021\\
14.102	-4.749\\
14.202	-7.623\\
14.302	-8.272\\
14.402	-13.766\\
14.502	-15.615\\
14.602	-21.232\\
14.702	-20.642\\
14.802	-22.390\\
14.902	-23.867\\
15.002	-30.187\\
15.102	-35.769\\
15.202	-38.740\\
15.302	-40.259\\
15.402	-42.016\\
15.502	-45.188\\
15.602	-50.108\\
15.702	-51.279\\
15.802	-55.329\\
15.902	-56.927\\
16.002	-61.277\\
16.102	-62.399\\
16.202	-67.795\\
16.302	-70.838\\
16.402	-75.734\\
16.502	-76.867\\
16.602	-77.076\\
16.702	-81.230\\
16.802	-85.766\\
16.902	-87.156\\
17.002	-91.418\\
17.102	-91.536\\
17.202	-95.796\\
17.302	-97.159\\
17.402	-100.330\\
17.502	-101.337\\
17.602	-105.233\\
17.702	-107.332\\
17.802	-111.517\\
17.902	-111.299\\
18.002	-115.960\\
18.102	-117.531\\
18.202	-122.607\\
18.302	-124.970\\
18.402	-124.010\\
18.502	-129.486\\
18.602	-130.798\\
18.702	-137.429\\
18.802	-137.559\\
18.902	-139.925\\
19.002	-145.738\\
19.102	-145.925\\
19.202	-150.649\\
19.302	-154.452\\
19.401	-157.725\\
19.501	-157.982\\
19.601	-158.849\\
19.701	-163.949\\
19.801	-166.133\\
19.901	-169.550\\
20.001	-171.609\\
20.100	-173.157\\
20.200	-173.950\\
20.300	-179.304\\
20.400	179.766\\
20.500	173.658\\
20.600	172.557\\
20.700	168.513\\
20.800	170.162\\
20.900	165.365\\
21.000	161.705\\
21.100	160.637\\
21.200	158.186\\
21.300	153.413\\
21.400	149.741\\
21.500	149.766\\
21.600	143.848\\
21.700	141.523\\
21.800	138.033\\
21.900	137.967\\
22.000	133.460\\
22.100	129.942\\
22.200	129.493\\
22.300	128.861\\
22.400	126.764\\
22.500	124.693\\
22.601	121.721\\
22.701	118.722\\
22.801	116.984\\
22.901	112.462\\
23.000	107.895\\
23.101	104.820\\
23.201	101.881\\
23.300	100.284\\
23.401	92.979\\
23.501	92.013\\
23.601	89.980\\
23.701	88.103\\
23.801	86.241\\
23.900	84.832\\
24.000	80.931\\
};
\addlegendentry{ours}

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0.000	92.237\\
0.100	89.037\\
0.200	86.627\\
0.300	84.080\\
0.400	80.555\\
0.500	77.057\\
0.600	74.499\\
0.700	71.414\\
0.800	67.414\\
0.900	64.841\\
1.000	61.151\\
1.100	58.092\\
1.200	54.475\\
1.300	51.683\\
1.400	46.629\\
1.500	42.539\\
1.600	39.390\\
1.700	36.572\\
1.799	34.059\\
1.899	30.244\\
2.000	25.156\\
2.100	23.024\\
2.200	19.212\\
2.300	16.170\\
2.401	11.756\\
2.501	6.997\\
2.601	3.207\\
2.701	-0.728\\
2.802	-5.187\\
2.902	-8.316\\
3.002	-11.713\\
3.102	-15.938\\
3.203	-20.888\\
3.303	-21.506\\
3.403	-25.939\\
3.503	-29.983\\
3.604	-36.146\\
3.704	-38.940\\
3.804	-40.599\\
3.904	-42.812\\
4.004	-47.753\\
4.105	-50.380\\
4.205	-54.106\\
4.305	-57.333\\
4.405	-63.424\\
4.505	-66.413\\
4.605	-67.546\\
4.705	-70.979\\
4.805	-77.340\\
4.905	-80.648\\
5.005	-81.012\\
5.106	-84.401\\
5.206	-89.914\\
5.306	-92.410\\
5.406	-95.683\\
5.506	-97.941\\
5.606	-99.624\\
5.706	-101.906\\
5.805	-106.433\\
5.905	-109.112\\
6.005	-115.070\\
6.105	-116.836\\
6.205	-118.972\\
6.305	-120.957\\
6.405	-124.768\\
6.505	-127.711\\
6.605	-129.701\\
6.705	-132.121\\
6.805	-136.317\\
6.905	-138.233\\
7.004	-139.643\\
7.104	-143.118\\
7.204	-149.025\\
7.304	-151.321\\
7.404	-152.938\\
7.504	-154.874\\
7.604	-158.117\\
7.703	-160.141\\
7.803	-163.396\\
7.903	-165.215\\
8.003	-169.382\\
8.103	-171.228\\
8.203	-171.945\\
8.302	-176.645\\
8.402	178.496\\
8.502	176.793\\
8.602	175.080\\
8.702	171.844\\
8.802	168.246\\
8.903	167.254\\
9.003	163.492\\
9.103	161.005\\
9.203	156.440\\
9.303	153.912\\
9.403	152.634\\
9.503	151.109\\
9.603	146.524\\
9.703	143.239\\
9.803	140.590\\
9.903	138.723\\
10.003	135.992\\
10.103	132.738\\
10.203	131.046\\
10.303	127.416\\
10.403	122.887\\
10.503	119.738\\
10.603	116.018\\
10.703	113.521\\
10.803	109.286\\
10.902	106.002\\
11.002	105.689\\
11.102	102.784\\
11.202	99.783\\
11.302	98.222\\
11.401	95.567\\
11.502	91.988\\
11.601	88.486\\
11.701	86.079\\
11.801	82.431\\
11.901	79.805\\
12.001	75.278\\
12.101	72.226\\
12.201	70.534\\
12.301	67.524\\
12.401	63.691\\
12.501	61.065\\
12.601	58.784\\
12.701	57.444\\
12.801	53.337\\
12.901	50.223\\
13.001	46.005\\
13.101	42.858\\
13.201	39.425\\
13.301	37.762\\
13.401	35.018\\
13.501	32.236\\
13.601	27.744\\
13.701	25.246\\
13.801	21.924\\
13.901	18.452\\
14.002	15.442\\
14.102	13.241\\
14.202	12.028\\
14.302	8.407\\
14.402	3.952\\
14.502	1.308\\
14.602	-3.298\\
14.702	-4.735\\
14.802	-7.295\\
14.902	-9.676\\
15.002	-13.837\\
15.102	-18.755\\
15.202	-21.341\\
15.302	-23.820\\
15.402	-26.068\\
15.502	-29.750\\
15.602	-34.193\\
15.702	-36.041\\
15.802	-39.678\\
15.902	-41.002\\
16.002	-45.797\\
16.102	-47.386\\
16.202	-50.873\\
16.302	-53.118\\
16.402	-58.464\\
16.502	-59.668\\
16.602	-61.193\\
16.702	-63.792\\
16.802	-69.578\\
16.902	-70.916\\
17.002	-73.413\\
17.102	-76.087\\
17.202	-81.679\\
17.302	-83.616\\
17.402	-86.761\\
17.502	-89.143\\
17.602	-93.208\\
17.702	-94.547\\
17.802	-97.411\\
17.902	-98.316\\
18.002	-103.044\\
18.102	-103.871\\
18.202	-108.208\\
18.302	-111.213\\
18.402	-115.848\\
18.502	-119.088\\
18.602	-121.662\\
18.702	-125.358\\
18.802	-127.440\\
18.902	-130.130\\
19.002	-133.700\\
19.102	-136.635\\
19.202	-139.907\\
19.302	-141.501\\
19.401	-144.587\\
19.501	-146.831\\
19.601	-149.641\\
19.701	-153.652\\
19.801	-155.557\\
19.901	-158.727\\
20.001	-161.101\\
20.100	-162.047\\
20.200	-164.364\\
20.300	-166.472\\
20.400	-169.290\\
20.500	-171.707\\
20.600	-173.080\\
20.700	-177.335\\
20.800	-179.435\\
20.900	176.846\\
21.000	174.879\\
21.100	173.084\\
21.200	168.953\\
21.300	166.565\\
21.400	164.247\\
21.500	162.284\\
21.600	158.511\\
21.700	157.078\\
21.800	153.618\\
21.900	151.158\\
22.000	148.145\\
22.100	144.951\\
22.200	142.275\\
22.300	139.989\\
22.400	138.543\\
22.500	136.066\\
22.601	134.383\\
22.701	129.909\\
22.801	126.359\\
22.901	124.280\\
23.000	121.222\\
23.101	118.367\\
23.201	114.354\\
23.300	112.017\\
23.401	107.314\\
23.501	105.497\\
23.601	101.645\\
23.701	100.865\\
23.801	98.791\\
23.900	96.585\\
24.000	93.977\\
};
\addlegendentry{Nuss \textit{et~al.}}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\end{axis}
\end{tikzpicture}%


==> img/stop_and_go_vel_mag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% RNN = 0.7424
% par = 1.2679
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={time in [s]},
ymin=0,
ymax=8,
xtick = {0, 4, 8, 12, 16},
xticklabels = {0, 4, 8, 12, 16},
ytick = {0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels = {0, 1, 2, 3, 4, 5, 6, 7, 8},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={velocity in [m/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize, legend columns=3}, xticklabel style = {font=\footnotesize}, yticklabel style = {font=\footnotesize}, 
xlabel style = {font=\footnotesize}, ylabel style = {font=\footnotesize}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.000	2.932\\
0.100	3.023\\
0.200	3.141\\
0.300	3.259\\
0.400	3.395\\
0.500	3.524\\
0.600	3.642\\
0.699	3.761\\
0.800	3.901\\
0.900	4.039\\
0.999	4.180\\
1.100	4.306\\
1.200	4.452\\
1.300	4.592\\
1.400	4.714\\
1.500	4.846\\
1.600	4.943\\
1.700	5.070\\
1.800	5.172\\
1.900	5.275\\
2.000	5.363\\
2.100	5.430\\
2.200	5.511\\
2.300	5.567\\
2.400	5.621\\
2.500	5.664\\
2.601	5.700\\
2.700	5.716\\
2.800	5.745\\
2.901	5.747\\
3.000	5.747\\
3.100	5.741\\
3.200	5.708\\
3.300	5.647\\
3.400	5.567\\
3.500	5.466\\
3.600	5.346\\
3.700	5.205\\
3.800	5.055\\
3.900	4.865\\
4.000	4.649\\
4.100	4.432\\
4.200	4.195\\
4.300	3.949\\
4.400	3.684\\
4.500	3.415\\
4.600	3.139\\
4.700	2.884\\
4.800	2.641\\
4.900	2.380\\
5.000	2.119\\
5.100	1.854\\
5.200	1.580\\
5.300	1.318\\
5.400	1.061\\
5.500	0.803\\
5.600	0.538\\
5.700	0.264\\
5.800	0.006\\
5.899	0.079\\
6.000	0.038\\
6.100	0.104\\
6.199	0.162\\
6.300	0.214\\
6.400	0.282\\
6.500	0.354\\
6.600	0.431\\
6.700	0.538\\
6.800	0.659\\
6.900	0.833\\
7.000	1.005\\
7.100	1.204\\
7.200	1.399\\
7.300	1.581\\
7.400	1.771\\
7.500	1.964\\
7.600	2.144\\
7.701	2.306\\
7.801	2.481\\
7.901	2.649\\
8.001	2.820\\
8.101	2.979\\
8.201	3.148\\
8.301	3.319\\
8.401	3.498\\
8.501	3.669\\
8.601	3.847\\
8.701	4.013\\
8.801	4.173\\
8.902	4.323\\
9.002	4.480\\
9.102	4.627\\
9.202	4.773\\
9.302	4.905\\
9.402	5.038\\
9.502	5.154\\
9.602	5.249\\
9.702	5.318\\
9.802	5.369\\
9.902	5.397\\
10.002	5.387\\
10.102	5.343\\
10.202	5.243\\
10.302	5.114\\
10.402	4.935\\
10.502	4.779\\
10.602	4.572\\
10.702	4.370\\
10.802	4.141\\
10.902	3.917\\
11.002	3.679\\
11.102	3.459\\
11.202	3.229\\
11.302	2.995\\
11.401	2.776\\
11.501	2.549\\
11.601	2.337\\
11.701	2.114\\
11.801	1.895\\
11.901	1.681\\
12.001	1.469\\
12.101	1.270\\
12.201	1.066\\
12.300	0.868\\
12.400	0.652\\
12.500	0.448\\
12.600	0.266\\
12.700	0.165\\
12.800	0.145\\
12.900	0.199\\
13.000	0.255\\
13.100	0.316\\
13.200	0.375\\
13.300	0.442\\
13.399	0.502\\
13.499	0.570\\
13.599	0.634\\
13.699	0.682\\
13.798	0.754\\
13.899	0.821\\
13.998	0.913\\
14.098	1.019\\
14.198	1.174\\
14.298	1.350\\
14.398	1.575\\
14.498	1.797\\
14.598	2.029\\
14.698	2.255\\
14.798	2.455\\
14.898	2.641\\
14.998	2.794\\
};
\addlegendentry{reference}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.000	2.789\\
0.100	2.977\\
0.200	3.068\\
0.300	2.975\\
0.400	2.818\\
0.500	2.413\\
0.600	2.112\\
0.699	2.520\\
0.800	2.853\\
0.900	2.877\\
0.999	2.359\\
1.100	2.789\\
1.200	3.187\\
1.300	3.085\\
1.400	3.522\\
1.500	3.733\\
1.600	4.137\\
1.700	4.415\\
1.800	4.462\\
1.900	4.295\\
2.000	4.083\\
2.100	4.072\\
2.200	4.176\\
2.300	4.245\\
2.400	4.089\\
2.500	4.198\\
2.601	4.333\\
2.700	4.534\\
2.800	4.667\\
2.901	4.399\\
3.000	4.235\\
3.100	4.185\\
3.200	4.186\\
3.300	4.583\\
3.400	4.732\\
3.500	4.898\\
3.600	4.560\\
3.700	4.464\\
3.800	4.278\\
3.900	4.139\\
4.000	4.271\\
4.100	4.129\\
4.200	3.989\\
4.300	3.696\\
4.400	3.658\\
4.500	3.439\\
4.600	3.293\\
4.700	2.998\\
4.800	3.108\\
4.900	2.781\\
5.000	2.470\\
5.100	2.145\\
5.200	2.201\\
5.300	1.876\\
5.400	1.706\\
5.500	1.337\\
5.600	1.353\\
5.700	0.988\\
5.800	0.775\\
5.899	0.430\\
6.000	0.413\\
6.100	0.331\\
6.199	0.305\\
6.300	0.342\\
6.400	0.259\\
6.500	0.305\\
6.600	0.338\\
6.700	0.198\\
6.800	0.376\\
6.900	0.639\\
7.000	0.298\\
7.100	0.225\\
7.200	0.271\\
7.300	0.532\\
7.400	0.655\\
7.500	0.568\\
7.600	1.121\\
7.701	1.042\\
7.801	1.326\\
7.901	1.579\\
8.001	1.639\\
8.101	1.814\\
8.201	1.699\\
8.301	1.882\\
8.401	2.325\\
8.501	2.480\\
8.601	2.471\\
8.701	2.808\\
8.801	3.303\\
8.902	2.884\\
9.002	3.064\\
9.102	2.700\\
9.202	3.910\\
9.302	4.251\\
9.402	3.669\\
9.502	3.334\\
9.602	4.219\\
9.702	3.997\\
9.802	3.687\\
9.902	3.460\\
10.002	4.367\\
10.102	4.648\\
10.202	4.063\\
10.302	3.769\\
10.402	4.458\\
10.502	4.695\\
10.602	4.422\\
10.702	3.434\\
10.802	4.257\\
10.902	4.218\\
11.002	3.651\\
11.102	3.330\\
11.202	3.601\\
11.302	3.070\\
11.401	2.751\\
11.501	2.402\\
11.601	3.065\\
11.701	2.469\\
11.801	1.846\\
11.901	1.729\\
12.001	1.614\\
12.101	1.609\\
12.201	1.147\\
12.300	1.016\\
12.400	0.770\\
12.500	0.553\\
12.600	0.451\\
12.700	0.369\\
12.800	0.254\\
12.900	0.236\\
13.000	0.152\\
13.100	0.194\\
13.200	0.147\\
13.300	0.089\\
13.399	0.144\\
13.499	0.178\\
13.599	0.234\\
13.699	0.256\\
13.798	0.154\\
13.899	0.112\\
13.998	0.183\\
14.098	0.239\\
14.198	0.318\\
14.298	0.533\\
14.398	0.642\\
14.498	0.925\\
14.598	1.126\\
14.698	1.213\\
14.798	1.215\\
14.898	1.965\\
14.998	2.327\\
};
\addlegendentry{ours}

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0.000	2.085\\
0.100	2.252\\
0.200	2.324\\
0.300	2.234\\
0.400	2.285\\
0.500	1.994\\
0.600	2.111\\
0.699	2.234\\
0.800	2.163\\
0.900	2.596\\
0.999	2.521\\
1.100	2.275\\
1.200	2.587\\
1.300	2.095\\
1.400	2.243\\
1.500	2.191\\
1.600	2.506\\
1.700	2.626\\
1.800	2.602\\
1.900	2.863\\
2.000	2.982\\
2.100	3.046\\
2.200	3.236\\
2.300	3.215\\
2.400	3.308\\
2.500	3.365\\
2.601	3.440\\
2.700	3.411\\
2.800	3.570\\
2.901	3.561\\
3.000	3.689\\
3.100	3.785\\
3.200	3.616\\
3.300	3.815\\
3.400	3.839\\
3.500	4.051\\
3.600	3.968\\
3.700	4.046\\
3.800	4.145\\
3.900	4.236\\
4.000	4.158\\
4.100	4.165\\
4.200	4.095\\
4.300	4.140\\
4.400	4.026\\
4.500	4.067\\
4.600	4.046\\
4.700	3.990\\
4.800	3.840\\
4.900	3.808\\
5.000	3.629\\
5.100	3.555\\
5.200	3.212\\
5.300	3.104\\
5.400	3.079\\
5.500	2.860\\
5.600	2.661\\
5.700	2.556\\
5.800	2.429\\
5.899	2.210\\
6.000	2.007\\
6.100	1.807\\
6.199	1.705\\
6.300	1.628\\
6.400	1.415\\
6.500	1.324\\
6.600	1.245\\
6.700	1.151\\
6.800	1.081\\
6.900	1.100\\
7.000	1.023\\
7.100	0.947\\
7.200	0.974\\
7.300	1.020\\
7.400	1.011\\
7.500	1.060\\
7.600	1.171\\
7.701	1.267\\
7.801	1.399\\
7.901	1.523\\
8.001	1.516\\
8.101	1.591\\
8.201	1.674\\
8.301	1.774\\
8.401	1.801\\
8.501	1.882\\
8.601	1.886\\
8.701	1.938\\
8.801	2.045\\
8.902	2.149\\
9.002	2.381\\
9.102	2.435\\
9.202	2.568\\
9.302	2.803\\
9.402	2.811\\
9.502	2.941\\
9.602	3.077\\
9.702	3.367\\
9.802	3.626\\
9.902	3.740\\
10.002	3.758\\
10.102	4.043\\
10.202	4.035\\
10.302	4.218\\
10.402	4.093\\
10.502	4.230\\
10.602	4.233\\
10.702	4.404\\
10.802	4.257\\
10.902	4.388\\
11.002	4.263\\
11.102	4.301\\
11.202	3.847\\
11.302	3.608\\
11.401	3.264\\
11.501	3.488\\
11.601	2.817\\
11.701	2.642\\
11.801	2.582\\
11.901	2.437\\
12.001	1.963\\
12.101	1.719\\
12.201	1.808\\
12.300	1.747\\
12.400	1.420\\
12.500	1.318\\
12.600	1.212\\
12.700	1.124\\
12.800	0.946\\
12.900	0.904\\
13.000	0.846\\
13.100	0.772\\
13.200	0.691\\
13.300	0.665\\
13.399	0.608\\
13.499	0.568\\
13.599	0.569\\
13.699	0.587\\
13.798	0.531\\
13.899	0.581\\
13.998	0.624\\
14.098	0.596\\
14.198	0.582\\
14.298	0.664\\
14.398	0.636\\
14.498	0.702\\
14.598	0.750\\
14.698	0.797\\
14.798	0.924\\
14.898	1.012\\
14.998	1.034\\
};
\addlegendentry{Nuss \textit{et~al.}}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\end{axis}
\end{tikzpicture}%

